Resource-frugal Hamiltonian eigenstate preparation via repeated quantum phase estimation measurements

The preparation of Hamiltonian eigenstates is essential for many applications in quantum computing; the efficiency with which this can be done is of key interest. A canonical approach exploits the quantum phase estimation (QPE) algorithm. We adopt ideas from variants of this method to implement a resource-frugal iterative scheme, and provide analytic bounds on the complexity (simulation time cost) for various cases of available information and tools. We propose and characterise an extension involving a modification of the target Hamiltonian to increase overall efficiency. The presented methods and bounds are then demonstrated by preparing the ground state of the Hamiltonians of LiH and H$_2$ in second quantisation; we report the performance of both ideal and noisy implementations using simulated quantum computers. Convergence is generally achieved much faster than the bounds suggest, while the qualitative features are validated.

==> figures/bound_illustration.tikz <==
\begin{tikzpicture}
    \pgfplotsset{
        /pgfplots/layers/custom/.define layer set={
            axis background,pre main,axis grid,main,axis ticks,axis lines,axis tick labels,
            axis descriptions,axis foreground
        }{/pgfplots/layers/standard},
    }
    \begin{axis}[
        height=.618\columnwidth,
        width=\columnwidth,
        xlabel={$\tilde{E}_j$},
        ylabel={$\cos^2(\tilde{E}_j\,t_\ell)$},
        xlabel style={yshift=0.25cm},
        xtick={1, 4/3, 8/3, 16/3, 8},
        xticklabels={$\Delta\ $, $\ \ \ \ \frac{2^2\Delta}{3}$, $\frac{2^3\Delta}{3}$, $\frac{2^4\Delta}{3}$, $E_\mathrm{max}$},
        xtick align=outside,
        tick pos=left,
        ytick={0, .25, .5, .75, 1},
        xmajorgrids,
        major grid style={dashed, black!20},
        set layers=custom
        ]
        \addplot [red, thick, domain=1:4/3, samples=20, line cap=round] {cos(deg(pi * x / 2))^2};
        \addplot [black!30, thick, domain=4/3:8, samples=560, line cap=round] {cos(deg(pi * x / 2))^2};

        \addplot [black!30, thick, domain=1:4/3, samples=20, line cap=round] {cos(deg(pi * x / 4))^2};
        \addplot [black!30, thick, domain=8/3:8, samples=480, line cap=round] {cos(deg(pi * x / 4))^2};
        \addplot [red, thick, domain=4/3:8/3, samples=80, line cap=round] {cos(deg(pi * x / 4))^2};

        \addplot [black!30, thick, domain=1:8/3, samples=100, line cap=round] {cos(deg(pi * x / 8))^2};
        \addplot [black!30, thick, domain=16/3:8, samples=320, line cap=round] {cos(deg(pi * x / 8))^2};
        \addplot [red, thick, domain=8/3:16/3, samples=160, line cap=round] {cos(deg(pi * x / 8))^2};

        \addplot [black!30, thick, domain=1:16/3, samples=260, line cap=round] {cos(deg(pi * x / 16))^2};
        \addplot [red, thick, domain=16/3:8, samples=320, line cap=round] {cos(deg(pi * x / 16))^2};
    \end{axis}
\end{tikzpicture}


==> figures/cos_circ.tikz <==
%! \usepackage{mathtools}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.100000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (156.000000, 22.500000);
% Drawing wires
% Line 7: q0 W \ket*{0} \ket*{\eta_{k}}
\draw[color=black] (0.000000,15.000000) -- (147.000000,15.000000);
\draw[color=black] (147.000000,15.000000) -- (156.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket*{0}$};
% Line 8: q1 W \ket*{\psi_{k-1}} \ket*{\psi_{k}}
\draw[color=black] (0.000000,0.000000) -- (156.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket*{\psi_{k-1}}$};
% Done with wires; drawing gates
% Line 9: LABEL width=-4.5
% Line 10: q1 / height=6 width=3
\draw (4.500000, -3.000000) -- (7.500000, 3.000000);
% Line 12: LABEL width=-16.5
% Line 13: q0 H
\begin{scope}
\draw[fill=white] (9.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (9.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (9.000000, 15.000000) node {$H$};
\end{scope}
% Line 14: LABEL width=-15
% Line 15: q1 G $U(t_k)\vphantom{U^\dagger}$ q0 width=26
\draw (25.000000,15.000000) -- (25.000000,0.000000);
\begin{scope}
\draw[fill=white] (25.000000, -0.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\clip (25.000000, -0.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\draw (25.000000, -0.000000) node {$U(t_k)\vphantom{U^\dagger}$};
\end{scope}
\filldraw (25.000000, 15.000000) circle(1.500000pt);
% Line 16: q1 G $U(t_k)^\dagger$ -q0 width=30
\draw (59.000000,15.000000) -- (59.000000,0.000000);
\begin{scope}
\draw[fill=white] (59.000000, -0.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (59.000000, -0.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (59.000000, -0.000000) node {$U(t_k)^\dagger$};
\end{scope}
\draw[fill=white] (59.000000, 15.000000) circle(1.50000pt);
% Line 17: LABEL width=-15
% Line 18: q0 G $R_z(2\tilde{E}\,t_k)$ width=42
\begin{scope}
\draw[fill=white] (92.000000, 15.000000) +(-45.000000:29.698485pt and 8.485281pt) -- +(45.000000:29.698485pt and 8.485281pt) -- +(135.000000:29.698485pt and 8.485281pt) -- +(225.000000:29.698485pt and 8.485281pt) -- cycle;
\clip (92.000000, 15.000000) +(-45.000000:29.698485pt and 8.485281pt) -- +(45.000000:29.698485pt and 8.485281pt) -- +(135.000000:29.698485pt and 8.485281pt) -- +(225.000000:29.698485pt and 8.485281pt) -- cycle;
\draw (92.000000, 15.000000) node {$R_z(2\tilde{E}\,t_k)$};
\end{scope}
% Line 19: q0 H
\begin{scope}
\draw[fill=white] (125.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (125.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (125.000000, 15.000000) node {$H$};
\end{scope}
% Line 21: LABEL width=-4
% Line 22: q0 q1 TOUCH style=dashed %% $\ket*{\Psi_{k}}$
\draw (136.000000, -7.500000) node[text width=144pt,below,text centered] {$\ket*{\Psi_{k}}$};
\draw[dashed] (136.000000,-7.500000) -- (136.000000,22.500000);
% Line 23: LABEL width=-4
% Line 25: q0:qwire M
\draw[fill=white] (141.000000, 9.000000) rectangle (153.000000, 21.000000);
\draw[very thin] (147.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (147.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (147.000000, 9.600000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
\draw[color=black] (156.000000,15.000000) node[right] {$\ket*{\eta_{k}}$};
\draw[color=black] (156.000000,0.000000) node[right] {$\ket*{\psi_{k}}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
{\pgfresetboundingbox}
{\path [use as bounding box] (-28, -20) rectangle (176,24);}
\end{tikzpicture}


==> figures/infidelity_convergence.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=.42\textwidth,
width=.95\textwidth,
log basis y={10},
xtick align=outside,
tick pos=left,
xmin=-7, xmax=187,
ymin=9e-9, ymax=1.75,
ymode=log,
axis on top,
legend style={at={(.985,.965)},anchor=north east,font=\small},
legend cell align={left},
xlabel={$k$},
ylabel={$1 - \lvert\braket{\varphi_\nu}{\psi_k}\rvert^2$}
]
\addplot [very thick, green, mark=square*, mark size=2, only marks]
table {data/infidelity_convergence-000.dat};
\addlegendentry{Bound with exact $E_\nu$} \label{plt:bound_exact_infidelity}
\addplot [very thick, green]
table {data/infidelity_convergence-001.dat};
\addlegendentry{Simulation with exact $E_\nu$} \label{plt:exact_infidelity}
\addplot [very thick, red, mark=*, mark size=2, only marks]
table {data/infidelity_convergence-002.dat};
\addlegendentry{Bound with approximate $E_\nu$} \label{plt:bound_approx_infidelity}
\addplot [very thick, red, densely dotted]
table {data/infidelity_convergence-003.dat};
\addlegendentry{Simulation with approximate $E_\nu$} \label{plt:approx_infidelity}
\addplot [very thick, blue, mark=o, mark size=2, only marks]
table {data/infidelity_convergence-004.dat};
\addlegendentry{Bound with imperfect RTE} \label{plt:bound_rte_infidelity}
\addplot [very thick, blue, densely dashed]
table {data/infidelity_convergence-005.dat};
\addlegendentry{Simulation with imperfect RTE} \label{plt:rte_infidelity}
\end{axis}

\end{tikzpicture}


==> figures/infidelity_cost.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=.618\columnwidth,
width=\columnwidth,
log basis x={10},
xtick align=outside,
tick pos=left,
x dir=reverse,
xmin=2e-10, xmax=2,
xmode=log,
ymin=-2, ymax=45,
axis on top,
xlabel={$\varepsilon$},
ylabel={$\pi\overline{\mathcal{T}}/\Delta$},
legend style={at={(.985,.5)},anchor=east},
legend cell align={left},
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.8em}$\lvert c_\nu\rvert^2$}
\addplot [thick, blue]
table{data/infidelity_cost-000.dat};
\addlegendentry{0.05}
\addplot [thick, green]
table{data/infidelity_cost-001.dat};
\addlegendentry{0.09}
\addplot [thick, red]
table{data/infidelity_cost-002.dat};
\addlegendentry{0.16}
\addplot [thick, yellow]
table{data/infidelity_cost-003.dat};
\addlegendentry{0.29}
\addplot [thick, purple]
table{data/infidelity_cost-004.dat};
\addlegendentry{0.53}
\addplot [thick, gray]
table{data/infidelity_cost-005.dat};
\addlegendentry{0.95}
\end{axis}

\end{tikzpicture}


==> figures/noisy.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\pgfplotsset{
    /pgfplots/layers/custom/.define layer set={
        axis background,axis grid,main,axis ticks,axis lines,axis tick labels,
        axis descriptions,axis foreground
    }{/pgfplots/layers/standard},
}

\begin{axis}[
height=.618\columnwidth,
width=\columnwidth,
log basis y={10},
xtick align=outside,
tick pos=left,
xmin=-2, xmax=32,
ymin=1.4e-9, ymax=3,
ymode=log,
legend style={at={(.985,.5)},anchor=east,font=\small},
legend cell align={left},
xlabel={$k$},
ylabel={$1 - \lvert\braket{\varphi_\nu}{\psi_k}\rvert^2$},
ytick={1e-1, 1e-3, 1e-5, 1e-7},
extra y ticks={0.0133678526414308, 0.00053763542764218, 2.15055705323763e-05, 8.60158601456718e-07, 3.43790790280352e-08},
extra y tick labels={},
extra y tick style={
    tick style={draw=none},
    grid=major,
    major grid style={gray!85, thin, densely dashed}},
set layers=custom
]
\addlegendimage{empty legend}
\addlegendentry{$\lambda$}
\addplot [thick, blue]
table {data/noisy-001.dat};
\addlegendentry{$10^{-6}$}
\addplot [thick, green]
table {data/noisy-002.dat};
\addlegendentry{$10^{-8}$}
\addplot [thick, red]
table {data/noisy-003.dat};
\addlegendentry{$10^{-10}$}
\addplot [thick, yellow]
table {data/noisy-004.dat};
\addlegendentry{$10^{-12}$}
\addplot [thick, purple]
table {data/noisy-005.dat};
\addlegendentry{$10^{-14}$}
\addplot [thick, gray]
table {data/noisy-006.dat};
\addlegendentry{$\hphantom{1}0\vphantom{0^1}$}
\end{axis}

\end{tikzpicture}


==> figures/phase_est_circ.tikz <==
%! \usepackage{mathtools}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.100000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (124.000000, 22.500000);
% Drawing wires
% Line 7: q0 W \ket*{0} \ket*{\eta_{k}}
\draw[color=black] (0.000000,15.000000) -- (115.000000,15.000000);
\draw[color=black] (115.000000,15.000000) -- (124.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket*{0}$};
% Line 8: q1 W \ket*{\psi_{k-1}^\mathrm{PE}} \ket*{\psi_{k}^\mathrm{PE}}
\draw[color=black] (0.000000,0.000000) -- (124.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket*{\psi_{k-1}^\mathrm{PE}}$};
% Done with wires; drawing gates
% Line 9: LABEL width=-4.5
% Line 10: q1 / height=6 width=3
\draw (4.500000, -3.000000) -- (7.500000, 3.000000);
% Line 12: LABEL width=-16.5
% Line 13: q0 H
\begin{scope}
\draw[fill=white] (9.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (9.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (9.000000, 15.000000) node {$H$};
\end{scope}
% Line 14: LABEL width=-15
% Line 15: q1 G $U(2\,t_k)$ q0 width=33
\draw (28.500000,15.000000) -- (28.500000,0.000000);
\begin{scope}
\draw[fill=white] (28.500000, -0.000000) +(-45.000000:23.334524pt and 8.485281pt) -- +(45.000000:23.334524pt and 8.485281pt) -- +(135.000000:23.334524pt and 8.485281pt) -- +(225.000000:23.334524pt and 8.485281pt) -- cycle;
\clip (28.500000, -0.000000) +(-45.000000:23.334524pt and 8.485281pt) -- +(45.000000:23.334524pt and 8.485281pt) -- +(135.000000:23.334524pt and 8.485281pt) -- +(225.000000:23.334524pt and 8.485281pt) -- cycle;
\draw (28.500000, -0.000000) node {$U(2\,t_k)$};
\end{scope}
\filldraw (28.500000, 15.000000) circle(1.500000pt);
% Line 16: LABEL width=-15
% Line 17: q0 G $P(2\tilde{E}\,t_k)$ width=39
\begin{scope}
\draw[fill=white] (61.500000, 15.000000) +(-45.000000:27.577164pt and 8.485281pt) -- +(45.000000:27.577164pt and 8.485281pt) -- +(135.000000:27.577164pt and 8.485281pt) -- +(225.000000:27.577164pt and 8.485281pt) -- cycle;
\clip (61.500000, 15.000000) +(-45.000000:27.577164pt and 8.485281pt) -- +(45.000000:27.577164pt and 8.485281pt) -- +(135.000000:27.577164pt and 8.485281pt) -- +(225.000000:27.577164pt and 8.485281pt) -- cycle;
\draw (61.500000, 15.000000) node {$P(2\tilde{E}\,t_k)$};
\end{scope}
% Line 18: q0 H
\begin{scope}
\draw[fill=white] (93.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (93.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (93.000000, 15.000000) node {$H$};
\end{scope}
% Line 20: LABEL width=-4
% Line 21: q0 q1 TOUCH style=dashed %% $\ket*{\Psi_{k}^\mathrm{PE}}$
\draw (104.000000, -7.500000) node[text width=144pt,below,text centered] {$\ket*{\Psi_{k}^\mathrm{PE}}$};
\draw[dashed] (104.000000,-7.500000) -- (104.000000,22.500000);
% Line 22: LABEL width=-4
% Line 24: q0:qwire M
\draw[fill=white] (109.000000, 9.000000) rectangle (121.000000, 21.000000);
\draw[very thin] (115.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (115.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (115.000000, 9.600000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
\draw[color=black] (124.000000,15.000000) node[right] {$\ket*{\eta_{k}}$};
\draw[color=black] (124.000000,0.000000) node[right] {$\ket*{\psi_{k}^\mathrm{PE}}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
{\pgfresetboundingbox}
{\path [use as bounding box] (-29, -22) rectangle (151,22);}
\end{tikzpicture}


==> figures/zeno.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{patterns}
\usetikzlibrary{patterns.meta}

\pgfplotsset{
    /pgfplots/layers/custom/.define layer set={
        axis background,pre main,axis grid,main,axis ticks,axis lines,axis tick labels,
        axis descriptions,axis foreground
    }{/pgfplots/layers/standard},
}

\begin{axis}[
height=.618\columnwidth,
width=\columnwidth,
xtick align=outside,
tick pos=left,
xmin=-0.05, xmax=1.05,
ymin=5400, ymax=10600,
xlabel={$\alpha$},
ylabel={$\mathcal{T}$},
extra y ticks={8091.33282048781},
extra y tick labels={},
extra y tick style={
    tick style={draw=none},
    grid=major,
    major grid style={gray!85, thin, densely dashed}},
set layers=custom
]
\addplot [thick, black!55, name path=data, line join=round, line cap=round]
table {data/zeno-000.dat}; \label{plt:zeno_dat}
\path [name path=canonical] (\pgfkeysvalueof{/pgfplots/xmin},8091.33282048781) -- (\pgfkeysvalueof{/pgfplots/xmax},8091.33282048781);

\addplot fill between [of=data and canonical, soft clip={domain=0:1}, split,
                       every odd segment/.style={green!35},
                       every even segment/.style={preaction={fill, red!35},pattern={Lines[angle=45,distance={10pt},line width={5pt},xshift=1pt]}, pattern color=red!50}];

\addlegendimage{area legend, preaction={fill, red!35},pattern={Lines[angle=45,distance={10pt},line width={5pt},xshift=1pt]}, pattern color=red!50, draw=black!55, thick} \label{plt:zeno_bad}
\addlegendimage{area legend, fill=green!35, draw=black!55, thick} \label{plt:zeno_good}
\addlegendimage{gray!85, thin, densely dashed} \label{plt:zeno_canonical}

\end{axis}

\end{tikzpicture}

